Study of Short-Term Personalized Glucose Predictive Models on Type-1 Diabetic Children

Research in diabetes, especially when it comes to building data-driven models to forecast future glucose values, is hindered by the sensitive nature of the data. Because researchers do not share the same data between studies, progress is hard to assess. This paper aims at comparing the most promising algorithms in the field, namely Feedforward Neural Networks (FFNN), Long Short-Term Memory (LSTM) Recurrent Neural Networks, Extreme Learning Machines (ELM), Support Vector Regression (SVR) and Gaussian Processes (GP). They are personalized and trained on a population of 10 virtual children from the Type 1 Diabetes Metabolic Simulator software to predict future glucose values at a prediction horizon of 30 minutes. The performances of the models are evaluated using the Root Mean Squared Error (RMSE) and the Continuous Glucose-Error Grid Analysis (CG-EGA). While most of the models end up having low RMSE, the GP model with a Dot-Product kernel (GP-DP), a novel usage in the context of glucose prediction, has the lowest. Despite having good RMSE values, we show that the models do not necessarily exhibit a good clinical acceptability, measured by the CG-EGA. Only the LSTM, SVR and GP-DP models have overall acceptable results, each of them performing best in one of the glycemia regions.

==> figures/CG-EGA/FFNN.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.15}
\begin{document}

\begin{tikzpicture}
\begin{axis}[
    title={Point-Error Grid Analysis},
    xlabel={True glucose values [$mg.dL^{-1}$]},
    ylabel={Predicted glucose values [$mg.dL^{-1}$]},
    unit vector ratio=1 1 1,
    xmin=0, xmax=400,
    ymin=0, ymax=400,
    ytick={100,200,300,400},
    xtick={100,200,300,400},
    % scaled ticks= true,
]

\addplot[
    color=green!70!black,
    only marks,
    ]
    table {data/CG-EGA/ffnn_child-002_P-EGA_AP.dat};
    
\addplot[
    color=orange!50!yellow,
    only marks,
    ]
    table {data/CG-EGA/ffnn_child-002_P-EGA_BE.dat};
    
\addplot[
    color=red,
    only marks,
    ]
    table {data/CG-EGA/ffnn_child-002_P-EGA_EP.dat};


\addplot[mark=none, black, samples=2, domain=0:400, line width=0.1pt] {x};

\addplot[mark=none, black, samples=2, domain=58.33:400, line width=1pt] {x*6/5};
\addplot[mark=none, black, samples=2, domain=0:58.33, line width=1pt] {70};
\addplot[mark=none, black, samples=2, domain=70:400, line width=1pt, line width=1pt] {x*4/5};
\addplot[mark=none, black, samples=2, line width=1pt] coordinates{(70,0) (70,56)};
\addplot[mark=none, black, samples=2, line width=1pt] coordinates{(70,84) (70,400)};
\addplot[mark=none, black, samples=2, domain=0:70, line width=1pt] {180};
\addplot[mark=none, black, samples=2, domain=70:400, line width=1pt] {x*22/17+89.412};
\addplot[mark=none, black, samples=2, line width=1pt] coordinates{(180,0) (180,70)};
\addplot[mark=none, black, samples=2, line width=1pt] coordinates{(180,70) (400,70)};
\addplot[mark=none, black, samples=2, line width=1pt] coordinates{(240,70) (240,180)};
\addplot[mark=none, black, samples=2, line width=1pt] coordinates{(240,180) (400,180)};
\addplot[mark=none, black, samples=2, domain=130:180, line width=1pt] {x*7/5-182};

\addplot[mark=none, black, samples=2, domain=130:180, style=dashed,] {x*7/5-202};
\addplot[mark=none, black, samples=2, domain=130:180, style=dashed,] coordinates{(180,50) (400,50)};
\addplot[mark=none, black, samples=2, domain=130:180, style=dashed,] coordinates{(240,160) (400,160)};
\addplot[mark=none, black, samples=2, domain=58.33:400, style=dashed,] {x*6/5 + 20};
\addplot[mark=none, black, samples=2, domain=0:58.33, style=dashed,] {90};
\addplot[mark=none, black, samples=2, domain=0:70, style=dashed,] {200};
\addplot[mark=none, black, samples=2, domain=70:400, style=dashed,] {x*22/17+109.412};


\draw (25,25) node[scale=1.25] {\textbf{A}};
\draw (375,240) node[scale=1.25] {\textbf{B}};
\draw (260,375) node[scale=1.25] {\textbf{B}};
\draw (150,375) node[scale=1.25] {\textbf{C}};
\draw (165,25) node[scale=1.25] {\textbf{C}};
\draw (25,125) node[scale=1.25] {\textbf{D}};
\draw (375,125) node[scale=1.25] {\textbf{D}};
\draw (375,25) node[scale=1.25] {\textbf{E}};
\draw (25,375) node[scale=1.25] {\textbf{E}};

\legend{AP, BE, EP}

\end{axis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}

\begin{axis}[
    title={Rate-Error Grid Analysis},
    xlabel={True glucose rates of change [$mg.dL^{-1}.min^{-1}$]},
    ylabel={Predicted glucose rates of change [$mg.dL^{-1}.min^{-1}$]},
    unit vector ratio=1 1 1,
    xmin=-4, xmax=4,
    ymin=-4, ymax=4,
    ytick={-4,-3,-2,-1,0,1,2,3,4},
    xtick={-4,-3,-2,-1,0,1,2,3,4},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]

\addplot[
    % mark options={color green!60!black}
    color=green!70!black,
    only marks,
    ]
    table {data/CG-EGA/ffnn_child-002_R-EGA_AP.dat};
    
\addplot[
    color=orange!50!yellow,
    only marks,
    ]
    table {data/CG-EGA/ffnn_child-002_R-EGA_BE.dat};
    
\addplot[
    color=red,
    only marks,
    ]
    table {data/CG-EGA/ffnn_child-002_R-EGA_EP.dat};
    
\addplot[mark=none, black, samples=2, domain=-4:4, line width=0.1pt] {x};

\addplot[mark=none, black, samples=2, line width=1pt] table {
-4 1
-1 1
-1 4
};

\addplot[mark=none, black, samples=2, line width=1pt] table {
-4 -1
-3 -1
1 3
1 4
};

\addplot[mark=none, black, samples=2, line width=1pt] table {
-4 -2
-2 -1
1 2
2 4
};

\addplot[mark=none, black, samples=2, line width=1pt] table {
-2 -4
-1 -2 
2 1
4 2
};

\addplot[mark=none, black, samples=2, line width=1pt] table {
-1 -4
-1 -3
3 1
4 1
};

\addplot[mark=none, black, samples=2, line width=1pt] table {
1 -4
1 -1
4 -1 
};

\draw (-3.5,-3.5) node[scale=1.25] {\textbf{A}};
\draw (-3.5,-1.35) node[scale=1.25] {\textbf{B}};
\draw (-1.35,-3.5) node[scale=1.25] {\textbf{B}};
\draw (0,-3.5) node[scale=1.25] {\textbf{C}};
\draw (0,3.5) node[scale=1.25] {\textbf{C}};
\draw (-3.5,0.5) node[scale=1.25] {\textbf{D}};
\draw (3.5,-0.5) node[scale=1.25] {\textbf{D}};
\draw (-3.5,3.5) node[scale=1.25] {\textbf{E}};
\draw (3.5,-3.5) node[scale=1.25] {\textbf{E}};

\legend{AP, BE, EP}

\end{axis}


\end{tikzpicture}
\end{document}

==> figures/CG-EGA/LSTM.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.15}
\begin{document}

\begin{tikzpicture}
\begin{axis}[
    title={Point-Error Grid Analysis},
    xlabel={True glucose value [$mg.dL^{-1}$]},
    ylabel={Predicted glucose value [$mg.dL^{-1}$]},
    unit vector ratio=1 1 1,
    xmin=0, xmax=400,
    ymin=0, ymax=400,
    ytick={100,200,300,400},
    xtick={100,200,300,400},
    % scaled ticks= true,
]

\addplot[
    color=green!70!black,
    only marks,
    ]
    table {data/CG-EGA/lstm_child-002_P-EGA_AP.dat};
    
\addplot[
    color=orange!50!yellow,
    only marks,
    ]
    table {data/CG-EGA/lstm_child-002_P-EGA_BE.dat};
    
\addplot[
    color=red,
    only marks,
    ]
    table {data/CG-EGA/lstm_child-002_P-EGA_EP.dat};


\addplot[mark=none, black, samples=2, domain=0:400, line width=0.1pt] {x};

\addplot[mark=none, black, samples=2, domain=58.33:400, line width=1pt] {x*6/5};
\addplot[mark=none, black, samples=2, domain=0:58.33, line width=1pt] {70};
\addplot[mark=none, black, samples=2, domain=70:400, line width=1pt, line width=1pt] {x*4/5};
\addplot[mark=none, black, samples=2, line width=1pt] coordinates{(70,0) (70,56)};
\addplot[mark=none, black, samples=2, line width=1pt] coordinates{(70,84) (70,400)};
\addplot[mark=none, black, samples=2, domain=0:70, line width=1pt] {180};
\addplot[mark=none, black, samples=2, domain=70:400, line width=1pt] {x*22/17+89.412};
\addplot[mark=none, black, samples=2, line width=1pt] coordinates{(180,0) (180,70)};
\addplot[mark=none, black, samples=2, line width=1pt] coordinates{(180,70) (400,70)};
\addplot[mark=none, black, samples=2, line width=1pt] coordinates{(240,70) (240,180)};
\addplot[mark=none, black, samples=2, line width=1pt] coordinates{(240,180) (400,180)};
\addplot[mark=none, black, samples=2, domain=130:180, line width=1pt] {x*7/5-182};

\addplot[mark=none, black, samples=2, domain=130:180, style=dashed,] {x*7/5-202};
\addplot[mark=none, black, samples=2, domain=130:180, style=dashed,] coordinates{(180,50) (400,50)};
\addplot[mark=none, black, samples=2, domain=130:180, style=dashed,] coordinates{(240,160) (400,160)};
\addplot[mark=none, black, samples=2, domain=58.33:400, style=dashed,] {x*6/5 + 20};
\addplot[mark=none, black, samples=2, domain=0:58.33, style=dashed,] {90};
\addplot[mark=none, black, samples=2, domain=0:70, style=dashed,] {200};
\addplot[mark=none, black, samples=2, domain=70:400, style=dashed,] {x*22/17+109.412};


\draw (25,25) node[scale=1.25] {\textbf{A}};
\draw (375,240) node[scale=1.25] {\textbf{B}};
\draw (260,375) node[scale=1.25] {\textbf{B}};
\draw (150,375) node[scale=1.25] {\textbf{C}};
\draw (165,25) node[scale=1.25] {\textbf{C}};
\draw (25,125) node[scale=1.25] {\textbf{D}};
\draw (375,125) node[scale=1.25] {\textbf{D}};
\draw (375,25) node[scale=1.25] {\textbf{E}};
\draw (25,375) node[scale=1.25] {\textbf{E}};

\legend{AP, BE, EP}

\end{axis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}

\begin{axis}[
    title={Rate-Error Grid Analysis},
    xlabel={True glucose variation [$mg.dL^{-1}.min^{-1}$]},
    ylabel={Predicted glucose variation [$mg.dL^{-1}.min^{-1}$]},
    unit vector ratio=1 1 1,
    xmin=-4, xmax=4,
    ymin=-4, ymax=4,
    ytick={-4,-3,-2,-1,0,1,2,3,4},
    xtick={-4,-3,-2,-1,0,1,2,3,4},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]

\addplot[
    % mark options={color green!60!black}
    color=green!70!black,
    only marks,
    ]
    table {data/CG-EGA/lstm_child-002_R-EGA_AP.dat};
    
\addplot[
    color=orange!50!yellow,
    only marks,
    ]
    table {data/CG-EGA/lstm_child-002_R-EGA_BE.dat};
    
\addplot[
    color=red,
    only marks,
    ]
    table {data/CG-EGA/lstm_child-002_R-EGA_EP.dat};
    
\addplot[mark=none, black, samples=2, domain=-4:4, line width=0.1pt] {x};

\addplot[mark=none, black, samples=2, line width=1pt] table {
-4 1
-1 1
-1 4
};

\addplot[mark=none, black, samples=2, line width=1pt] table {
-4 -1
-3 -1
1 3
1 4
};

\addplot[mark=none, black, samples=2, line width=1pt] table {
-4 -2
-2 -1
1 2
2 4
};

\addplot[mark=none, black, samples=2, line width=1pt] table {
-2 -4
-1 -2 
2 1
4 2
};

\addplot[mark=none, black, samples=2, line width=1pt] table {
-1 -4
-1 -3
3 1
4 1
};

\addplot[mark=none, black, samples=2, line width=1pt] table {
1 -4
1 -1
4 -1 
};

\draw (-3.5,-3.5) node[scale=1.25] {\textbf{A}};
\draw (-3.5,-1.35) node[scale=1.25] {\textbf{B}};
\draw (-1.35,-3.5) node[scale=1.25] {\textbf{B}};
\draw (0,-3.5) node[scale=1.25] {\textbf{C}};
\draw (0,3.5) node[scale=1.25] {\textbf{C}};
\draw (-3.5,0.5) node[scale=1.25] {\textbf{D}};
\draw (3.5,-0.5) node[scale=1.25] {\textbf{D}};
\draw (-3.5,3.5) node[scale=1.25] {\textbf{E}};
\draw (3.5,-3.5) node[scale=1.25] {\textbf{E}};

\legend{AP, BE, EP}

\end{axis}

\end{tikzpicture}
\end{document}

==> figures/flowchart.tex <==
\documentclass{standalone}


\usepackage[latin1]{inputenc}
\usepackage{tikz}
\usetikzlibrary{shapes,arrows}

\begin{document}

% \tikzstyle{decision} = [diamond, draw, fill=blue!20, 
%     text width=4.5em, text badly centered, node distance=3cm, inner sep=0pt]
\tikzstyle{block} = [rectangle, draw, fill=blue!20, 
    text width=7em, text centered, rounded corners, minimum height=2em]
\tikzstyle{line} = [draw, -latex']
% \tikzstyle{cloud} = [draw, ellipse,fill=red!20, node distance=3cm,
%     minimum height=2em]
    
    
\begin{tikzpicture}[->]%[node distance = 2cm, 2cm]
    % Place nodes
    \node [fill=white] (parameters) at (0,3) {parameters};
    \node [block] (simulation) at (0,2) {Simulation};
    \node [block] (preprocessing) at (0,0) {Preprocessing};
    \node [block] (training) at (0,-2) {Training};
    \node [block] (evaluation) at (0,-4) {Evaluation};
    \node [fill=white] (rmse) at (-1,-5) {RMSE};
    \node [fill=white] (cg-ega) at (1,-5) {CG-EGA};
    % \node [block] (init) {initialize model};
    % \node [cloud, left of=init] (expert) {expert};
    % \node [cloud, right of=init] (system) {system};
    % \node [block, below of=init] (identify) {identify candidate models};
    % \node [block, below of=identify] (evaluate) {evaluate candidate models};
    % \node [block, left of=evaluate, node distance=3cm] (update) {update model};
    % \node [decision, below of=evaluate] (decide) {is best candidate better?};
    % \node [block, below of=decide, node distance=3cm] (stop) {stop};
    % % Draw edges
    
    \node[fill=white] (testing) at (3,-1) {testing set};
    \node[fill=white] (eval) at (-3,-1) {evaluation set};
    
    \path[line] (parameters) -- (simulation);
    \path[line] (simulation) -- (preprocessing) node[midway,fill=white]{time-series};
    \path[line] (preprocessing) -- (training) node[midway,fill=white]{training set};
    \path[-] (preprocessing) edge (3,0);
    \path[-] (3,0) edge (testing);
    \path[line] (testing) |- (3,-4) -- (evaluation);
    \path[-] (preprocessing) edge (-3,0);
    \path[-] (-3,0) edge (eval);
    \path[line] (eval) |- (-3,-2) -- (training);
    \path[line] (training) -- (evaluation) node[midway,fill=white]{model};
    \path[line] (evaluation) -- (rmse);
    \path[line] (evaluation) -- (cg-ega);
    % \path [line] (init) -- (identify);
    % \path [line] (identify) -- (evaluate);
    % \path [line] (evaluate) -- (decide);
    % \path [line] (decide) -| node [near start] {yes} (update);
    % \path [line] (update) |- (identify);
    % \path [line] (decide) -- node {no}(stop);
    % \path [line,dashed] (expert) -- (init);
    % \path [line,dashed] (system) -- (init);
    % \path [line,dashed] (system) |- (evaluate);
\end{tikzpicture}

\end{document}

==> figures/graph.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.15}

% \tikzset{
%     b/.style={rectangle, draw, fill=white, node distance=1cm, text width=6em, text centered, rounded corners, minimum height=4em, thick},
%     l/.style={draw, -latex',thick}
% }
\definecolor{color1}{RGB}{0,119,187}
\definecolor{color4}{RGB}{51,187,238}
\definecolor{color3}{RGB}{0,153,136}
\definecolor{color6}{RGB}{255,112,67}
\definecolor{color2}{RGB}{204,51,17}
\definecolor{color5}{RGB}{238,51,119}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Time [minutes]},
    xlabel style={font=\tiny},
    ylabel={Glucose concentration [mg/dL]},
    ylabel style={font=\tiny},
    xmin=0, xmax=1440,
    ymin=25, ymax=325,
    legend pos=north west,
    legend style={font=\tiny},
    ytick={50,100,150,200,250,300},
    xticklabel style={font=\tiny},
    yticklabel style={font=\tiny},
    % ymajorgrids=true,
    % grid style=dashed,
    domain=0:1440,
]
\addplot[
    color=color1,
    line width=1.0pt,
    ]
    table {data/graph/elm_child-002_day_5.dat};
 \addplot[
    color=color2,
    line width=1.0pt,
    ]
    table {data/graph/gp_rbf_child-002_day_5.dat};
\addplot[
    color=color3,
    line width=1.0pt,
    ]
    table {data/graph/lstm_child-002_day_5.dat};
\addplot[
    color=color4,
    line width=1.0pt,
    ]
    table {data/graph/svm_child-002_day_5.dat};
\addplot[
    color=color5,
    line width=1.0pt,
    ]
    table {data/graph/ffnn_child-002_day_5.dat};
\addplot[
    color=color6,
    line width=1.0pt,
    ]
    table {data/graph/gp_dp_child-002_day_5.dat};
\addplot[
    color=black,
    line width=0.5pt,
    ]
    table {data/graph/base_child-002_day_5.dat};
\addplot[mark=none, black, samples=2, style=dashed,] {70.0};
\addplot[mark=none, black, samples=2, style=dashed,] {180.0};
\legend{ELM, GP-RBF, LSTM, SVR, FFNN, GP-DP, True};
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/rearrangement.tex <==
\documentclass{standalone}


\usepackage[latin1]{inputenc}
\usepackage{tikz}
\usetikzlibrary{shapes,arrows}

\begin{document}

% \tikzstyle{decision} = [diamond, draw, fill=blue!20, 
%     text width=4.5em, text badly centered, node distance=3cm, inner sep=0pt]
\tikzstyle{block} = [rectangle, draw, fill=blue!20, 
    text width=7em, text centered, rounded corners, minimum height=2em]
\tikzstyle{line} = [draw, -latex']
% \tikzstyle{cloud} = [draw, ellipse,fill=red!20, node distance=3cm,
%     minimum height=2em]



    
    
\begin{tikzpicture}[->]%[node distance = 2cm, 2cm]
    % Place nodes
    % \node [fill=white] (parameters) at (0,3) {parameters};
    % \node [block] (simulation) at (0,2) {Simulation};
    % \node [block] (preprocessing) at (0,0) {Preprocessing};
    % \node [block] (training) at (0,-2) {Training};
    % \node [block] (evaluation) at (0,-4) {Evaluation};
    % \node [fill=white] (rmse) at (-1,-5) {RMSE};
    % \node [fill=white] (cg-ega) at (1,-5) {CG-EGA};
    % % Draw edges
    
    \node [fill=white] (t1) at (17,0) {\parbox{3em}{insulin}};
    \node [fill=white] (g1) at (17,0.5) {\parbox{3em}{CHO}};
    \node [fill=white] (CHO1) at (17,1.0) {\parbox{3em}{glucose}};
    \node [fill=white] (ins1) at (17,1.5) {\parbox{3em}{time}};
    \node [fill=white] (...1) at (10,0) {...};
    \node [fill=white] (...2) at (10,0.5) {...};
    \node [fill=white] (...3) at (10,1.0) {...};
    \node [fill=white] (...4) at (10,1.5) {...};
    
    
    \node [fill=white] (day1) at (2,1.85) {day 1};
    \node [fill=white] (day2) at (6,1.85) {day 2};
    \node [fill=white] (day28) at (14,1.85) {day 29};
    
    \node [red,fill=white] (day2) at (5.5,-1.1) {subset 1};
    \node [red,fill=white] (day28) at (13.5,-1.1) {subset 28};
    
    \path[-] (0,0) edge (9.5,0);
    \path[-] (0,0.5) edge (9.5,0.5);
    \path[-] (0,1.0) edge (9.5,1.0);
    \path[-] (0,1.5) edge (9.5,1.5);
    \path[line] (10.5,0) -- (t1);
    \path[line] (10.5,0.5) -- (g1);
    \path[line] (10.5,1.0) -- (CHO1);
    \path[line] (10.5,1.5) -- (ins1);
    
    \path[-] (0,-0.25) edge (0,1.75);
    \path[-] (4,-0.25) edge (4,1.75);
    \path[-] (8,-0.25) edge (8,1.75);
    \path[-] (12,-0.25) edge (12,1.75);
    \path[-] (16,-0.25) edge (16,1.75);
    
    \draw[dashed,red,very thick] (3,-0.75) rectangle (8,2.25);
    \draw[dashed,red,very thick] (11,-0.75) rectangle (16,2.25);
    
    % \node[fill=white] (testing) at (3,-1) {testing set};
    % \node[fill=white] (eval) at (-3,-1) {evaluation set};
    
    % \path[line] (parameters) -- (simulation);
    % \path[line] (simulation) -- (preprocessing) node[midway,fill=white]{time-series};
    % \path[line] (preprocessing) -- (training) node[midway,fill=white]{training set};
    % \path[-] (preprocessing) edge (3,0);
    % \path[-] (3,0) edge (testing);
    % \path[line] (testing) |- (3,-4) -- (evaluation);
    % \path[-] (preprocessing) edge (-3,0);
    % \path[-] (-3,0) edge (eval);
    % \path[line] (eval) |- (-3,-2) -- (training);
    % \path[line] (training) -- (evaluation) node[midway,fill=white]{model};
    % \path[line] (evaluation) -- (rmse);
    % \path[line] (evaluation) -- (cg-ega);
\end{tikzpicture}

\end{document}
